A new study of $^{25}$Mg($\alpha$,n)$^{28}$Si angular distributions at $E_\alpha$ = 3 - 5 MeV

The observation of $^{26}$Al gives us the proof of active nucleosynthesis in the Milky Way. However the identification of the main producers of $^{26}$Al is still a matter of debate. Many sites have been proposed, but our poor knowledge of the nuclear processes involved introduces high uncertainties. In particular, the limited accuracy on the $^{25}$Mg($\alpha$,n)$^{28}$Si reaction cross section has been identified as the main source of nuclear uncertainty in the production of $^{26}$Al in C/Ne explosive burning in massive stars, which has been suggested to be the main source of $^{26}$Al in the Galaxy. We studied this reaction through neutron spectroscopy at the CN Van de Graaff accelerator of the Legnaro National Laboratories. Thanks to this technique we are able to discriminate the ($\alpha$,n) events from possible contamination arising from parasitic reactions. In particular, we measured the neutron angular distributions at 5 different beam energies (between 3 and 5 MeV) in the \ang{17.5}-\ang{106} laboratory system angular range. The presented results disagree with the assumptions introduced in the analysis of a previous experiment.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

